Resolution-Robust 3D MRI Reconstruction with 2D Diffusion Priors: Diverse-Resolution Training Outperforms Interpolation

Deep learning-based 3D imaging, in particular magnetic resonance imaging (MRI), is challenging because of limited availability of 3D training data. Therefore, 2D diffusion models trained on 2D slices are starting to be leveraged for 3D MRI reconstruction. However, as we show in this paper, existing methods pertain to a fixed voxel size, and performance degrades when the voxel size is varied, as it is often the case in clinical practice. In this paper, we propose and study several approaches for resolution-robust 3D MRI reconstruction with 2D diffusion priors. As a result of this investigation, we obtain a simple resolution-robust variational 3D reconstruction approach based on diffusion-guided regularization of randomly sampled 2D slices. This method provides competitive reconstruction quality compared to posterior sampling baselines. Towards resolving the sensitivity to resolution-shifts, we investigate state-of-the-art model-based approaches including Gaussian splatting, neural representations, and infinite-dimensional diffusion models, as well as a simple data-centric approach of training the diffusion model on several resolutions. Our experiments demonstrate that the model-based approaches fail to close the performance gap in 3D MRI. In contrast, the data-centric approach of training the diffusion model on various resolutions effectively provides a resolution-robust method without compromising accuracy.

==> figures_onecolumn/3d_reconstruction_comparison_2x3.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \newcommand{\pngwidth}{0.13\textwidth}
    \newcommand{\nodedist}{-0.2cm}

    \node (img_12x_same) {\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_ax1x/var_12x.png}};
    \node [right=\nodedist, at=(img_12x_same.east)](img_12x_sam) {\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_ax1x/samp_12x.png}};
    \node [right=\nodedist, at=(img_12x_sam.east)](img_12x_clas) {\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_ax1x/l1wavelet_12x.png}};

    \node [right=\nodedist, yshift=-0.26cm, at=(img_12x_clas.east)](img_target) {\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_ax1x/target.png}};
    
    \node [below=\nodedist, at=(img_12x_same.south)](img_48x_same) {\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_ax1x/var_48x.png}};
    \node [below=\nodedist, at=(img_12x_sam.south)](img_48x_sam) {\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_ax1x/samp_48x.png}};
    \node [below=\nodedist, at=(img_12x_clas.south)](img_48x_clas) {\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_ax1x/l1wavelet_48x.png}};

    \node[above=1pt, at=(img_12x_same.north),font=\color{blue}, align=center] {Variational};
    \node[above=-1pt, at=(img_12x_sam.north),font=\color{red}, align=center] {Sampling};
    \node[above=1pt, at=(img_12x_clas.north),font=\color{orange}, align=center] {Classical};

    \node[above=1pt, at=(img_target.north),font=\color{black}, align=center] {Reference};

    \node[left=1pt, at=(img_12x_same.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {12x - acc.};
    \node[left=1pt, at=(img_48x_same.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {48x - acc.};


    \node[at=(img_48x_clas.east), right=0.0cm, yshift=0.15cm]{
        
        \begin{groupplot}[group style={group size=1 by 1},
            width=0.28\columnwidth,
            height=0.28\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ytick style={color=black},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.3cm,0.0cm); 
            }, 
            legend style={
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              %at={(0.69, 1.0)},
              at={(1.4, 1.0)},
              anchor=north,
              draw=gray}
        ]
        
        
        \nextgroupplot[ylabel={PSNR (dB)}, xlabel={acceleration factor $R$}, xmin=1, xmax=51, ymin=35.5, ymax=43, title={Quantitative results},
            xtick={4, 12, 24, 36, 48},
            xticklabels={4, 12, 24, 36, 48},
            ytick={36, 38, 40, 42},
            yticklabels={36, 38, 40, 42}
        ]
        
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 42.316
                8 41.289
                12 40.875
                16 40.477
                24 39.946
                36 39.57
                48 39.3
            };
            \addplot [very thick, blue, dashed]
            table {%
                4 42.316
                8 41.289
                12 40.875
                16 40.477
                24 39.946
                36 39.57
                48 39.3
            };
            
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 40.715
                8 39.677
                12 39.213
                16 38.872
                24 38.46
                36 38.097
                48 37.899
                %4 39.097
                %8 38.288
                %12 38.086
                %16 37.894
                %24 37.696
                %36 37.524
                %48 37.458
            };
            \addplot [very thick, red, dashed]
            table {%
                4 40.715
                8 39.677
                12 39.213
                16 38.872
                24 38.46
                36 38.097
                48 37.899
                %4 39.097
                %8 38.288
                %12 38.086
                %16 37.894
                %24 37.696
                %36 37.524
                %48 37.458
            };
            
            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 39.001
                8 38.135
                12 37.861
                16 37.76
                24 37.33
                36 36.893
                48 36.58
            }; 
            \addplot [very thick, orange, dashed]
            table {%
                4 39.001
                8 38.135
                12 37.861
                16 37.76
                24 37.33
                36 36.893
                48 36.58
            };
    
        \end{groupplot}
    };

\end{tikzpicture}

==> figures_onecolumn/fig1_res_demo_48x_with_plot.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \newcommand{\nodeDistFigOne}{0.0cm}
    \newcommand{\pngWidthFigOne}{0.173\textwidth}

    \node (img_48x_same) {\reflectbox{\rotatebox[origin=c]{180}{\scalebox{0.92}{\includegraphics[width=\pngWidthFigOne]{figures_onecolumn/cc359_ax1x/48x_1x_ax.png}}}}};
    \node [right=\nodeDistFigOne, at=(img_48x_same.east)](img_48x_2x) {\reflectbox{\rotatebox[origin=c]{180}{\scalebox{0.92}{\includegraphics[width=\pngWidthFigOne]{figures_onecolumn/cc359_ax1x/48x_2x_ax.png}}}}};
    \node [right=\nodeDistFigOne, at=(img_48x_2x.east)](img_48x_4x) {\reflectbox{\rotatebox[origin=c]{180}{\scalebox{0.92}{\includegraphics[width=\pngWidthFigOne]{figures_onecolumn/cc359_ax1x/48x_4x_ax.png}}}}};
    
    \node[above=1pt, at=(img_48x_same.north),font=\color{blue}, align=center] {No shift};
    \node[above=1pt, at=(img_48x_2x.north),font=\color{red}, align=center] {$2 \times$-shift};
    \node[above=1pt, at=(img_48x_4x.north),font=\color{orange}, align=center] {$4 \times$ -shift};

    \node[left=1pt, at=(img_48x_same.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {48x - acc.};
    
    \node[at=(img_48x_4x.east), left=-2.2cm, yshift=-1.5cm]{
        
        \begin{groupplot}[group style={group size=1 by 1},
            width=0.28\columnwidth,
            height=0.28\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ylabel={PSNR (dB)},
            ytick style={color=black},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.3cm,0.0cm); 
            }, 
            legend style={
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              at = {(1.4, 1.0)},
              anchor=north,
              draw=gray}
        ]
        
        
        \nextgroupplot[xlabel={acceleration factor}, xmin=1, xmax=51, ymin=30, ymax=40, align=center, title={Performance drops}, title style={yshift=-0.08cm},
            xtick={4, 12, 24, 36, 48},
            xticklabels={4, 12, 24, 36, 48},
            ytick={30, 32, 34, 36, 38, 40},
            yticklabels={30, 32, 34, 36, 38, 40},
        ]

            \addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 38.705
                8 36.986
                12 35.956
                16 35.227
                24 34.264
                37 33.096
                48 32.384
            };
            \addplot [very thick, purple]
            table {%
                4 38.705
                8 36.986
                12 35.956
                16 35.227
                24 34.264
                37 33.096
                48 32.384
            };
            \addlegendentry{Diverse}
        
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 38.787
                8 37.044
                %12 40.7
                12 36.008
                16 35.335
                24 34.35
                37 32.97
                48 32.307
            };
            \addplot [very thick, blue, dashed]
            table {%
                4 38.787
                8 37.044
                %12 40.7
                12 36.008
                16 35.335
                24 34.35
                37 32.97
                48 32.307
            };
            \addlegendentry{No shift}
            
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 38.447
                8 36.558
                12 35.381
                16 34.582
                24 33.422
                37 32.08
                48 31.402
            };
            \addplot [very thick, red, dashed]
            table {%
                4 38.447
                8 36.558
                12 35.381
                16 34.582
                24 33.422
                37 32.08
                48 31.402
            };
            \addlegendentry{$2$x-shift}
            
            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4  38.296
                8 36.168
                12 34.805
                16 33.884
                24 32.582
                37 31.01
                48 30.417
            };
            \addplot [very thick, orange, dashed]
            table {%
                4 38.296
                8 36.168
                12 34.805
                16 33.884
                24 32.582
                37 31.01
                48 30.417
            };
            \addlegendentry{$4$x-shift}
    
        \end{groupplot}
    };

\end{tikzpicture}

==> figures_onecolumn/recon_at_higher_resolution_ext.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \newcommand{\pngWidthHigherRes}{0.12\textwidth}
    \newcommand{\horizDistance}{-0.2cm}

    \node (img_volume_trilinear) {\includegraphics[width=\pngWidthHigherRes]{figures_onecolumn/st3d_sag1x_var_mit/trilinear.png}};
    \node [right=-0.2cm, at=(img_volume_trilinear.east)](img_volume_Gaussian) {\includegraphics[width=\pngWidthHigherRes]{figures_onecolumn/st3d_sag1x_var_mit/gaussian.png}};
    \node [right=-0.2cm, at=(img_volume_Gaussian.east)](img_volume_nearest) {\includegraphics[width=\pngWidthHigherRes]{figures_onecolumn/st3d_sag1x_var_mit/nearest.png}};
    \node [right=-0.15cm, at=(img_volume_nearest.east)](img_volume_ref) {\includegraphics[width=\pngWidthHigherRes]{figures_onecolumn/st3d_sag1x_var_mit/reference.png}};

    \node[above=0.1pt, at=(img_volume_trilinear.north),font=\color{gray}, align=center] {\small \dashuline{Trilinear}};
    \node[above=0.1pt, at=(img_volume_Gaussian.north),font=\color{red}, align=center] {\small \dashuline{Gaussian}};
    \node[above=0.1pt, at=(img_volume_nearest.north),font=\color{green}, align=center] {\small \dashuline{Nearest}};
    \node[above=0.1pt, yshift=0.1cm, at=(img_volume_ref.north),font=\color{black}, align=center] (labelZeroPadImg) {\small Reference};

    \node[below=0.1pt, at=(img_volume_trilinear.south),font=\color{brown}, align=center] (labelZeroPadTrilinear) {\small \underline{Bilinear}};
    \node[below=0.1pt, at=(img_volume_Gaussian.south),font=\color{blue}, align=center] (labelZeroPadFourier) {\small \underline{Fourier}};
    \node[below=0.1pt, at=(img_volume_nearest.south),font=\color{lime}, align=center] (labelZeroPadImg) {\small \underline{ZeroPad}};
    \node[below=0.1pt, at=(img_volume_ref.south),font=\color{purple}, align=center] (labelZeroPadImg) {\small \dotuline{Diverse}};
    
    \node [below=-0.05cm, at=(labelZeroPadTrilinear.south)](img_kernel_trilinear) {\includegraphics[width=\pngWidthHigherRes]{figures_onecolumn/st3d_sag1x_var_mit/bilinear.png}};
    \node [right=-0.2cm, at=(img_kernel_trilinear.east)](img_kernel_Fourier) {\includegraphics[width=\pngWidthHigherRes]{figures_onecolumn/st3d_sag1x_var_mit/fourier_zero_pad.png}};
    
    \node [right=-0.2cm, at=(img_kernel_Fourier.east)](img_kernel_zerp_pad) {\includegraphics[width=\pngWidthHigherRes]{figures_onecolumn/st3d_sag1x_var_mit/kernel_img_zero_padding.png}};

    \draw[black] ($(img_volume_nearest.north east)+(-0.07,0.6)$)  rectangle ($(img_kernel_zerp_pad.south east)+(-0.07,-0.05)$);
    \node [right=-0.15cm, at=(img_kernel_zerp_pad.east)](img_kernel_diversed) {\includegraphics[width=\pngWidthHigherRes]{figures_onecolumn/st3d_sag1x_var_mit/diverse.png}};
    

    \node[left=1pt, at=(img_volume_trilinear.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {\small \dashuline{Volume int.}};
    
    \node[left=1pt, at=(img_kernel_trilinear.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {\small \underline{Inf.-Res. DM}};

    \node[at=(img_kernel_zerp_pad.east), xshift=1.4cm, yshift=0.47cm]{
        
        \begin{groupplot}[group style={group size=1 by 1},
            width=0.29\columnwidth,
            height=0.29\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ytick style={color=black},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.4cm,0.0cm); 
            }, 
            legend style={
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              at = {(0.74, 1.0)},
              anchor=north,
              draw=gray}
        ]
        
        
        \nextgroupplot[ylabel={PSNR (dB)}, xlabel={acceleration factor $R$}, xmin=1, xmax=51, ymin=35, ymax=43, title={Quantitative results},
            xtick={4, 12, 24, 36, 48},
            xticklabels={4, 12, 24, 36, 48},
            ytick={35, 37, 39, 41, 43},
            yticklabels={35, 37, 39, 41, 43}
        ]

            \addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.5]
            table {%
            4 41.892
            8 41.026
            12 40.593
            16 40.286
            24 39.891
            36 39.508
            48 39.314
            };
            \addplot [very thick, purple, dotted, forget plot]
            table {%
            4 41.892
            8 41.026
            16 40.286
            24 39.891
            36 39.508
            48 39.314
            };
            
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
            4 41.484
            8 40.488
            12 39.816
            16 39.403
            24 38.94
            36 38.424
            48 38.153
            };
            \addplot [very thick, red, dashed, forget plot]
            table {%
            4 41.484
            8 40.488
            12 39.816
            16 39.403
            24 38.94
            36 38.424
            48 38.153
            };
            
            \addplot [draw=gray, fill=gray, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 39.408
                8 38.3
                12 37.731
                16 37.628
                24 36.98
                36 36.208
                48 35.884                
            };
            \addplot [very thick, gray, dashed, forget plot]
            table {%
                4 39.408
                8 38.3
                12 37.731
                16 37.628
                24 36.98
                36 36.208
                48 35.884                
            };

            \addplot [draw=green, fill=green, forget plot, mark=*, only marks, mark size=1.5]
            table {%
            4 39.26
            8 38.222
            12 37.7
            16 37.596
            24 36.9
            36 36.336
            48 36.02
            };
            \addplot [very thick, green, dashed, forget plot]
            table {%
            4 39.26
            8 38.222
            12 37.7
            16 37.596
            24 36.9
            36 36.336
            48 36.02
            };

            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
            4 41.926
            8 40.829
            16 40.089
            24 39.414
            36 38.972
            48 38.5
            };
            \addplot [very thick, orange]
            table {%
            4 41.926
            8 40.829
            16 40.089
            24 39.414
            36 38.972
            48 38.5
            };
            \addlegendentry{Fixed}

             \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 41.7879
                8 40.41799
                12 39.7262
                16 39.2855
                24 38.5595
                36 37.967
                48 37.644
            };
            \addplot [very thick, blue, forget plot]
            table {%
                4 41.7879
                8 40.41799
                12 39.7262
                16 39.2855
                24 38.5595
                36 37.967
                48 37.644
            };
        
            \addplot [draw=brown, fill=brown, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 41.8891
                8 40.5543
                12 39.87
                16 39.45
                24 38.75
                36 38.1560
                48 37.8307
            };
            \addplot [very thick, brown, forget plot]
            table {%
                4 41.8891
                8 40.5543
                12 39.87
                16 39.45
                24 38.75
                36 38.1560
                48 37.8307
            };
        \end{groupplot}
    };

\end{tikzpicture}

==> figures_onecolumn/recon_at_lower_resolution_ext.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}
    
    \newcommand{\pngWidthLowerRes}{0.12\textwidth}

    \node (img_volume_trilinear) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngWidthLowerRes]{figures_onecolumn/st3d_sag4x/gridresampling_trilinear.png}}}};
    \node [right=-0.2cm, at=(img_volume_trilinear.east)](img_volume_Gaussian) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngWidthLowerRes]{figures_onecolumn/st3d_sag4x/gaussian.png}}}};
    \node [right=-0.2cm, at=(img_volume_Gaussian.east)](img_volume_inn) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngWidthLowerRes]{figures_onecolumn/st3d_sag4x/inn.png}}}};
    \node [right=-0.15cm, at=(img_volume_inn.east)](img_volume_ref) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngWidthLowerRes]{figures_onecolumn/st3d_sag4x/reference.png}}}};
    
    \node[above=0.1pt, at=(img_volume_trilinear.north),font=\color{gray}, align=center] {\small \dashuline{Trilinear}};
    \node[above=0.1pt, at=(img_volume_Gaussian.north),font=\color{red}, align=center] {\small \dashuline{Gaussian}};
    \node[above=0.1pt, at=(img_volume_inn.north),font=\color{green}, align=center] {\small \dashuline{INN}};
    
    \node[above=0.1pt, yshift=0.1cm, at=(img_volume_ref.north),font=\color{black}, align=center] (labelRef) {\small Reference};
    
    \node[below=0.1pt, at=(img_volume_trilinear.south),font=\color{brown}, align=center] (labelZeroPadTrilinear) {\small \underline{Bilinear}};
    \node[below=0.1pt, at=(img_volume_Gaussian.south),font=\color{blue}, align=center] (labelZeroPadFourier) {\small \underline{Fourier}};
    \node[below=0.1pt, at=(img_volume_inn.south),font=\color{lime}, align=center] (labelZeroPadImg) {\small \underline{ZeroPad}};
    \node[below=0.1pt, at=(img_volume_ref.south),font=\color{purple}, align=center] (labelDiv) {\small \dotuline{Diverse}};

    
    \node [below=-0.05cm, at=(labelZeroPadTrilinear.south)](img_kernel_trilinear) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngWidthLowerRes]{figures_onecolumn/st3d_sag4x/kernel_trilinear.png}}}};
    \node [right=-0.2cm, at=(img_kernel_trilinear.east)](img_kernel_Fourier) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngWidthLowerRes]{figures_onecolumn/st3d_sag4x/fourier_zero_padding.png}}}};
    \node [right=-0.2cm, at=(img_kernel_Fourier.east)](img_kernel_zerp_pad) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngWidthLowerRes]{figures_onecolumn/st3d_sag4x/kernel_img_zero_padding.png}}}};
    
    \node [right=-0.15cm, at=(img_kernel_zerp_pad.east)](img_volume_div) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngWidthLowerRes]{figures_onecolumn/st3d_sag4x/diverse.png}}}};

    \draw[gray] ($(img_volume_inn.north east)+(-0.07,0.6)$)  rectangle ($(img_kernel_zerp_pad.south east)+(-0.07,-0.05)$);

    \node[left=1pt, at=(img_volume_trilinear.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {\small \dashuline{Volume int.}};
    
    \node[left=1pt, at=(img_kernel_trilinear.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {\small \underline{Inf.-Res. DM}};

    \node[at=(img_kernel_zerp_pad.east), xshift=1.4cm, yshift=0.47cm]{
        
        \begin{groupplot}[group style={group size=1 by 1},
            width=0.29\columnwidth,
            height=0.29\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={black},
            xtick style={color=black},
            y grid style={black},
            scaled ticks=false,
            ytick style={color=black},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.4cm,0.0cm); 
            }, 
            legend style={
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              at = {(0.74, 1.0)},
              anchor=north,
              draw=gray}
        ]
            
        \nextgroupplot[xlabel={acceleration factor $R$}, ylabel={PSNR (dB)}, xmin=3, xmax=17, ymin=36, ymax=43, title={Quantitative results}, align=center,
            xtick={4, 8, 12, 16},
            xticklabels={4, 8, 12, 16},
            ytick={37, 39, 41, 43},
            yticklabels={37,39,41,43}
        ]


            \addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 42.1862
                8.0000 39.9634
                12.0000 38.7077
                16.0000 37.9871
            };
            \addplot [very thick, purple, dotted, forget plot]
            table {%
                4.0000 42.1862
                8.0000 39.9634
                12.0000 38.7077
                16.0000 37.9871
            };
            
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 39.7949
                8.0000 38.3942
                12.0000 37.2903
                16.0000 36.5774
            };
            \addplot [very thick, red, dashed, forget plot]
            table {%
                4.0000 39.7949
                8.0000 38.3942
                12.0000 37.2903
                16.0000 36.5774
            };

            \addplot[draw=gray, fill=gray, forget plot, mark=*, only marks, mark size=1.5] 
            table {%
                4.0 42.245
                8.0 40.0136
                12.0 38.65
                16.0 37.928
            };
            \addplot [very thick, gray, dashed, forget plot]
            table {%
                4.0 42.245
                8.0 40.0136
                12.0 38.65
                16.0 37.928
            };
            
            \addplot[draw=green, fill=green, forget plot, mark=*, only marks, mark size=1.5] 
            table {%
                4.0 41.4992
                8.0 39.3729
                12.0 38.1626
                16.0 37.4171
            };
            \addplot [very thick, green, dashed, forget plot]
            table {%
                4.0 41.4992
                8.0 39.3729
                12.0 38.1626
                16.0 37.4171
            };

            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 41.8807
                8.0000 39.5402
                12.0000 38.2246
                16.0000 37.4802
            };
            \addplot [very thick, orange]
            table {%
                4.0000 41.8807
                8.0000 39.5402
                12.0000 38.2246
                16.0000 37.4802
            };
            \addlegendentry{Fixed}


            \addplot [draw=brown, fill=brown, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 41.805
                8.0000 39.08981
                12.0000 37.48902
                16.0000 36.62812
            };
            \addplot [very thick, brown, forget plot]
            table {%
                4.0000 41.805
                8.0000 39.08981
                12.0000 37.48902
                16.0000 36.62812
            };

            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 42.30799
                8.0000 39.68783
                12.0000 38.07757
                16.0000 37.18916
            };
            \addplot [very thick, blue, forget plot]
            table {%
                4.0000 42.30799
                8.0000 39.68783
                12.0000 38.07757
                16.0000 37.18916
            };
    
        \end{groupplot}
    };

\end{tikzpicture}

==> figures_onecolumn/resolution_shift_demo_ext.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \begin{groupplot}[group style={group size=3 by 1,
                horizontal sep=22pt
            },
            width=0.28\columnwidth,
            height=0.28\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ytick style={color=black},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.4cm,0.0cm); 
            },
            ytick={36, 38, 40, 42},
            yticklabels={36, 38, 40, 42},
            ymin=36,
            ymax=43,
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.3cm,0.0cm); 
            }, 
            legend style={
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              at={(1.6, 1.0)},
              anchor=north,
              draw=gray,
              }
        ]
        
        \nextgroupplot[ylabel={PSNR (dB)}, xlabel={acceleration factor $R$}, xmin=1, xmax=51,
            %title={\textbf{High resolution}\\  $V_{\text{rec}}$=$0.5\text{mm}$},
            title={\textbf{High resolution}\\  $V_{\text{rec}} = V_{1\times}$},
            %title={\textbf{High resolution}\\  $V_{\text{rec}}$=$V$},
            align=center,
            xtick={4, 12, 24, 36, 48},
            xticklabels={4, 12, 24, 36, 48},
        ]
        
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 42.316
                8 41.289
                16 40.477
                24 39.946
                36 39.57
                48 39.3
            };
            \addplot [very thick, blue, dashed]
            table {%
                4 42.316
                8 41.289
                16 40.477
                24 39.946
                36 39.57
                48 39.3
            };
            
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 42.25
                8 41.222
                16 40.38
                24 39.8222
                36 39.444
                48 39.0
            };
            \addplot [very thick, red, dashed]
            table {%
                4 42.25
                8 41.222
                16 40.38
                24 39.8222
                36 39.444
                48 39.0
            };
            
            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 41.926
                8 40.829
                16 40.089
                24 39.414
                36 38.972
                48 38.5
            };
            \addplot [very thick, orange, dashed]
            table {%
                4 41.926
                8 40.829
                16 40.089
                24 39.414
                36 38.972
                48 38.5
            };
            
            \addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 42.202
                8 41.181
                16 40.502
                24 39.921
                36 39.54
                48 39.21
            };
            \addplot [very thick, purple]
            table {%
                4 42.202
                8 41.181
                16 40.502
                24 39.921
                36 39.54
                48 39.21
            };

        \nextgroupplot[xlabel={acceleration factor $R$}, xmin=1, xmax=39,
            title={\textbf{Medium resolution} \\ $V_{\text{rec}} = V_{2 \times}$},
            %title={\textbf{Medium resolution} \\ $V_{\text{rec}}$=$2 V$},
            %title={\textbf{Medium resolution} \\ $V_{\text{rec}}$=$1.0 \text{mm}$},
            align=center,
            xtick={4, 8, 16, 24, 36},
            xticklabels={4, 8, 16, 24, 36}, %,
            yticklabels={}
        ]
        
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 41.4994
                8.0000 39.4798
                12.0000 38.5269
                16.0000 38.1047
                24.0000 37.2964
                36.0000 36.8192
            };
            \addplot [very thick, blue, dashed]
            table {%
                4.0000 41.4994
                8.0000 39.4798
                12.0000 38.5269
                16.0000 38.1047
                24.0000 37.2964
                36.0000 36.8192
            };
            
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 42.2735
                8.0000 40.3714
                12.0000 39.4410
                16.0000 39.0353
                24.0000 38.0703
                36.0000 37.6421
            };
            \addplot [very thick, red, dashed]
            table {%
                4.0000 42.2735
                8.0000 40.3714
                12.0000 39.4410
                16.0000 39.0353
                24.0000 38.0703
                36.0000 37.6421
            };
            
            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 42.2319
                8.0000 40.2996
                12.0000 39.3365
                16.0000 38.8918
                24.0000 37.8509
                36.0000 37.3726
            };
            \addplot [very thick, orange, dashed]
            table {%
                4.0000 42.2319
                8.0000 40.2996
                12.0000 39.3365
                16.0000 38.8918
                24.0000 37.8509
                36.0000 37.3726
            };
            
            \addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 42.1611
                8.0000 40.3181
                12.0000 39.4152
                16.0000 39.0028
                24.0000 38.1619
                36.0000 37.6910
            %48
            };
            \addplot [very thick, purple]
            table {%
                4.0000 42.1611
                8.0000 40.3181
                12.0000 39.4152
                16.0000 39.0028
                24.0000 38.1619
                36.0000 37.6910
            };


        \nextgroupplot[xlabel={acceleration factor $R$}, xmin=3, xmax=17,
            title={\textbf{Low resolution} \\ $V_{\text{rec}} = V_{4 \times}$},
            %title={\textbf{Low resolution} \\ $V_{\text{rec}}$=$4 V$},
            %title={\textbf{Low resolution} \\ $V_{\text{rec}}$=$2.0$mm},
            align=center,
            xtick={4, 8, 12, 16},
            xticklabels={4, 8, 12, 16},
            yticklabels={}
        ]
        
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 40.7661
                8.0000 38.1875
                12.0000 36.9228
                16.0000 36.2511
            };
            \addplot [very thick, blue, dashed]
            table {%
                4.0000 40.7661
                8.0000 38.1875
                12.0000 36.9228
                16.0000 36.2511
            };
            %\addlegendentry{$V_{\text{train}}$=$0.5$mm}
            \addlegendentry{$V_{\text{train}} = V_{1 \times}$}
            %\addlegendentry{$V_{\text{train}}$=$V$}
            
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 41.8807
                8.0000 39.5402
                12.0000 38.2246
                16.0000 37.4802
            };
            \addplot [very thick, red, dashed]
            table {%
                4.0000 41.8807
                8.0000 39.5402
                12.0000 38.2246
                16.0000 37.4802
            };
            %\addlegendentry{$V_{\text{train}}$=$1.0$mm}
            \addlegendentry{$V_{\text{train}} = V_{2 \times}$}
            %\addlegendentry{$V_{\text{train}}$=$2 V$}
            
            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 42.1862
                8.0000 39.9634
                12.0000 38.7077
                16.0000 37.9871
            };
            \addplot [very thick, orange, dashed]
            table {%
                4.0000 42.1862
                8.0000 39.9634
                12.0000 38.7077
                16.0000 37.9871
            };
            %\addlegendentry{$V_{\text{train}}$=$2.0$mm}
            \addlegendentry{$V_{\text{train}} = V_{4 \times }$}
            %\addlegendentry{$V_{\text{train}}$=$4 V$}
            
            \addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 42.0268
                8.0000 39.8266
                12.0000 38.6255
                16.0000 37.9266
            %48
            };
            \addplot [very thick, purple]
            table {%
                4.0000 42.0268
                8.0000 39.8266
                12.0000 38.6255
                16.0000 37.9266
            };
            \addlegendentry{Diverse}
    
    \end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_appendix/ahead_shift_pngs__sensitivity.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \newcommand{\pngwidth}{0.13\textwidth}

    \node (img_12x_same) {\rotatebox[origin=c]{0}{\includegraphics[width=\pngwidth]{figures_onecolumn_appendix/ahead_data/16x_acc_brighter/1x.png}}};
    \node [right=-0.2cm, at=(img_12x_same.east)](img_12x_2x) {\rotatebox[origin=c]{0}{\includegraphics[width=\pngwidth]{figures_onecolumn_appendix/ahead_data/16x_acc_brighter/2x.png}}};
    \node [right=-0.2cm, at=(img_12x_2x.east)](img_12x_4x) {\rotatebox[origin=c]{0}{\includegraphics[width=\pngwidth]{figures_onecolumn_appendix/ahead_data/16x_acc_brighter/4x.png}}};
    
    \node[above=1pt, at=(img_12x_same.north),font=\color{blue}, align=center] {\footnotesize $\Vtrain$=$0.7$mm};
    \node[above=1pt, at=(img_12x_2x.north),font=\color{red}, align=center] {\footnotesize $\Vtrain$=$1.4$mm};
    \node[above=1pt, at=(img_12x_4x.north),font=\color{orange}, align=center] {\footnotesize $\Vtrain$=$2.8$mm};
    
    \node[below=1pt, at=(img_12x_same.south),font=\color{purple}, align=center] (labelDiverse) {\footnotesize Diverse};
    \node[below=1pt, at=(img_12x_2x.south),font=\color{black}, align=center] (labelTarget) {\footnotesize Target};
    \node[below=1pt, at=(img_12x_4x.south),font=\color{black}, align=center] (labelPseudorec) {\footnotesize Unreg.};

    \node [below=-0.15cm, at=(labelDiverse.south)](img_48x_same) {\rotatebox[origin=c]{0}{\includegraphics[width=\pngwidth]{figures_onecolumn_appendix/ahead_data/16x_acc_brighter/diverse.png}}};
    \node [below=-0.2cm, at=(labelTarget.south)](img_48x_2x) {\rotatebox[origin=c]{0}{\includegraphics[width=\pngwidth]{figures_onecolumn_appendix/ahead_data/16x_acc_brighter/target.png}}};
    \node [below=-0.2cm, at=(labelPseudorec.south)](img_48x_4x) {\rotatebox[origin=c]{0}{\includegraphics[width=\pngwidth]{figures_onecolumn_appendix/ahead_data/16x_acc_brighter/pseudorec.png}}};

    \node[at=(img_48x_4x.east)]{
        
        \begin{groupplot}[group style={group size=1 by 1},
            width=0.32\columnwidth,
            height=0.32\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ytick style={color=black},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.4cm,0.0cm); 
            }, 
            legend style={
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              at={(1.4, 1.0)},
              anchor=north,
              draw=gray}
        ]
        
        
        \nextgroupplot[ylabel={PSNR (dB)}, xlabel={acceleration $R$}, xmin=3, xmax=17, ymin=35, ymax=43, title={Quantitative results}, align=center,
            xtick={4, 8, 12, 16},
            xticklabels={4, 8, 12, 16},
            ytick={36, 38, 40, 42},
            yticklabels={36, 38, 40, 42}
        ]
        
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4   39.723
                8   37.414
                12  36.444
                16  35.828
            };
            \addplot [very thick, blue, dashed]
            table {%
                4   39.723
                8   37.414
                12  36.444
                16  35.828
            };
            \addlegendentry{No shift}
            
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4   41.800
                8   39.052
                12  37.889
                16  37.112
            };
            \addplot [very thick, red, dashed]
            table {%
                4   41.800
                8   39.052
                12  37.889
                16  37.112
            };
            \addlegendentry{$2$x-shift}
            
            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 40.963
                8 37.838
                12 36.813
                16 36.044
            };
            \addplot [very thick, orange, dashed]
            table {%
                4 40.963
                8 37.838
                12 36.813
                16 36.044
            };
            \addlegendentry{$4$x-shift}
            
            \addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 41.702
                8 38.939
                12 37.851
                16 37.121
            };
            \addplot [very thick, purple]
            table {%
                4 41.702
                8 38.939
                12 37.851
                16 37.121
            };
            \addlegendentry{Diverse}
    
        \end{groupplot}
    };

\end{tikzpicture}

==> figures_onecolumn_appendix/gaussian_vs_voxelrep.tikz <==
\begin{tikzpicture}
    \newcommand{\pngwidth}{0.2\textwidth}
    \node [right=0.5cm](img_target) {\includegraphics[width=\pngwidth]{figures_onecolumn_appendix/gaussian_splatting/sagittal/ground_truth.png}};
    \node [right=0.5cm, at=(img_target.east)](img_diffusion) {\includegraphics[width=\pngwidth]{figures_onecolumn_appendix/gaussian_splatting/sagittal/diffusion.png}};
    \node [right=0.5cm, at=(img_diffusion.east)](img_diffusion_gauss) {\includegraphics[width=\pngwidth]{figures_onecolumn_appendix/gaussian_splatting/sagittal/diffusion_gaussian.png}};
    \node[above=1pt, at=(img_target.north), font=\color{black}, align=center] {Target};
    \node[above=1pt, at=(img_diffusion.north),font=\color{black}, align=center] {Voxel-based \\ PSNR: $39.21$dB};
    \node[above=1pt, at=(img_diffusion_gauss.north),font=\color{black}, align=center] {Gaussian splatting \\PSNR: $39.31$dB};
\end{tikzpicture}

==> figures_onecolumn_appendix/inn_repr_width.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        title={},
        width=0.32\columnwidth,
        height=0.32\columnwidth,
        ymin=28, ymax=48,
        xmin=80, xmax=520,
        title={Approximation error},
        xlabel={Layer width},
        ylabel={PSNR (dB)},
        grid=both, % Adds a grid
        grid style={dashed, gray!30},
        scatter/classes={
            c5={mark=square*,blue}, % Style for class 'a'
            c6={mark=triangle*,red}, % Style for class 'b'
            c7={mark=o,green!50!black} % Style for class 'c'
        },
        legend style={
            font=\small,
            at={(1.6,1)},
            anchor=north,
            legend columns=1
        }, % Legend below the plot
        scaled x ticks=false
    ]
        % Data points with class
        \addplot[scatter,only marks,scatter src=explicit symbolic]
            coordinates {
                (150, 31.273313522338867) [c5]
                (100, 31.704458236694336) [c5]
                (200, 34.1119384765625) [c5]
                (250, 31.92991065979004) [c5]
                (300, 37.84635925292969) [c5]
                (350, 38.28199005126953) [c5]
                (400, 37.195579528808594) [c5]
                (500, 44.97571563720703) [c5]
                (450, 42.647666931152344) [c5]
                (100, 32.50981140136719) [c6]
                (100, 29.996049880981445) [c7]
                (150, 29.3846378326416) [c6]
                (400, 40.89384460449219) [c6]
                (250, 34.17762756347656) [c6]
                (400, 39.03569793701172) [c7]
                (250, 35.347755432128906) [c7]
                (200, 33.93609619140625) [c6]
                (500, 31.076276779174805) [c7]
                (350, 38.29784393310547) [c7]
                (200, 33.3294677734375) [c7]
                (450, 37.842742919921875) [c7]
                (300, 35.683998107910156) [c7]
                (150, 31.323606491088867) [c7]
                (500, 44.071632385253906) [c6]
                (350, 39.59910583496094) [c6]
                (450, 43.73741149902344) [c6]
                (300, 35.29485321044922) [c6]
                (400, 38.7154541015625) [c5]
                (500, 46.198036193847656) [c5]
                (450, 44.03202819824219) [c5]
            };
        % Legend entries
        \legend{$5$ hidden layers, $6$ hidden layers, $7$ hidden layers}

        \addplot[dotted, thick, black] coordinates {(0, 42.3) (520, 42.3)};

        \addlegendentry{Voxel rep.}
    \end{axis}
    
\end{tikzpicture}

==> figures_onecolumn_appendix/kernel_interpolations_zero_pad.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \begin{groupplot}[group style={group size=2 by 1,
            horizontal sep=15pt},
            width  = 0.28\columnwidth,
            height = 0.28\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ylabel={SSIM (sagittal)},
            xlabel={acceleration $R$},
            %ymin=0, ymax=1.5,
            ytick style={color=black},
            xmin=1, xmax=51,
            ymin=34, ymax=43,
            ytick={35, 37, 39, 41, 43},
            yticklabels={35,37,39,41,43},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.3cm,0.0cm); 
            }, 
            legend style={
              legend columns=1,
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              at={(1.5, 1.0)},
              anchor=north,
              draw=gray},
        ]

        \nextgroupplot[ylabel={PSNR (dB)}, xlabel={acceleration $R$}, xmin=1, xmax=51, title={$\Vrecon = 0.5$mm},
            xtick={4, 12, 24, 36, 48},
            xticklabels={4, 12, 24, 36, 48}
        ]

            \addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.5]
            table {%
            4 41.892
            8 41.026
            12 40.593
            16 40.286
            24 39.891
            36 39.508
            48 39.314
            };
            \addplot [very thick, purple, dotted]
            table {%
            4 41.892
            8 41.026
            16 40.286
            24 39.891
            36 39.508
            48 39.314
            };

            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
            4 41.926
            8 40.829
            16 40.089
            24 39.414
            36 38.972
            48 38.5
            };
            \addplot [very thick, orange]
            table {%
            4 41.926
            8 40.829
            16 40.089
            24 39.414
            36 38.972
            48 38.5
            };

            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 41.7879
                8 40.41799
                12 39.7262
                16 39.2855
                24 38.5595
                36 37.967
                48 37.644
            };
            \addplot [very thick, blue]
            table {%
                4 41.7879
                8 40.41799
                12 39.7262
                16 39.2855
                24 38.5595
                36 37.967
                48 37.644
            };
        
            \addplot [draw=brown, fill=brown, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 41.8891
                8 40.5543
                12 39.87
                16 39.45
                24 38.75
                36 38.1560
                48 37.8307
            };
            \addplot [very thick, brown]
            table {%
                4 41.8891
                8 40.5543
                12 39.87
                16 39.45
                24 38.75
                36 38.1560
                48 37.8307
            };

            \addplot [draw=lime, fill=lime, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 40.21
                8 38.88
                12 38.15
                16 37.67
                24 37.036
                36 36.28
                48 35.88
            };
            
            \addplot [very thick, lime]
            table {%
                4 40.21
                8 38.88
                12 38.15
                16 37.67
                24 37.036
                36 36.28
                48 35.88
            };
    
        \nextgroupplot[xlabel={acceleration $R$}, xmin=3, xmax=17, title={$\Vrecon = 2$mm}, align=center,
            ylabel={},
            xtick={4, 8, 12, 16},
            xticklabels={4, 8, 12, 16},
            yticklabels={}
        ]

            \addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 42.1862
                8.0000 39.9634
                12.0000 38.7077
                16.0000 37.9871
            };
            \addplot [very thick, purple, dotted]
            table {%
                4.0000 42.1862
                8.0000 39.9634
                12.0000 38.7077
                16.0000 37.9871
            };
            \addlegendentry{Baseline}

            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 41.8807
                8.0000 39.5402
                12.0000 38.2246
                16.0000 37.4802
            };
            \addplot [very thick, orange]
            table {%
                4.0000 41.8807
                8.0000 39.5402
                12.0000 38.2246
                16.0000 37.4802
            };
            \addlegendentry{Fixed}

            \addplot [draw=brown, fill=brown, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 41.805
                8.0000 39.08981
                12.0000 37.48902
                16.0000 36.62812
            };
            \addplot [very thick, brown]
            table {%
                4.0000 41.805
                8.0000 39.08981
                12.0000 37.48902
                16.0000 36.62812
            };
            \addlegendentry{Bilinear}

            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4.0000 42.30799
                8.0000 39.68783
                12.0000 38.07757
                16.0000 37.18916
            };
            \addplot [very thick, blue]
            table {%
                4.0000 42.30799
                8.0000 39.68783
                12.0000 38.07757
                16.0000 37.18916
            };
            \addlegendentry{Fourier}

            \addplot [draw=lime, fill=lime, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 39.00
                8 35.8644
                12 34.798
                16 34.188
            };
            \addplot [very thick, lime]
            table {%
                4 39.00
                8 35.8644
                12 34.798
                16 34.188
            };
            \addlegendentry{ZeroPad}
    
    \end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_appendix/noise_loss_Tprime.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \begin{groupplot}[group style={group size=1 by 1,
            horizontal sep=30pt},
            width=0.6\columnwidth,
            height=0.6\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ylabel={SSIM (sagittal)},
            xlabel={acceleration factor $R$},
            ytick style={color=black},
            xmin=0, xmax=1,
            legend cell align={left},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.3cm,0.0cm); 
            }, 
            legend style={
              fill opacity=0.8,
              font=\small,
             draw opacity=1,
              text opacity=1,
              at={(1.5, 1.0)},
              anchor=north,
              draw=gray}
        ]

        \nextgroupplot[title={Timestep sampling $t \sim \mathcal{U}(0, T')$}, xlabel={Maximum timestep $T'$}, ylabel={PSNR (dB)},
        xtick={0.1, 0.4, 0.7, 1.0},
        xticklabels={100, 400, 700, 1000}
        ]

	\addplot [draw=orange,fill=orange, forget plot, mark=*, only marks, mark size=1.5]
	table {
	0.1000 39.3838
	0.2000 40.8001
	0.3000 40.9663
	0.4000 40.9797
	0.5000 40.8869
	0.6000 40.8345
	0.7000 40.6673
	0.8000 40.4886
	0.9000 39.8944
	1.0000 39.4251
	};
	\addplot [very thick, orange]
	table {
	0.1000 39.3838
	0.2000 40.8001
	0.3000 40.9663
	0.4000 40.9797
	0.5000 40.8869
	0.6000 40.8345
	0.7000 40.6673
	0.8000 40.4886
	0.9000 39.8944
	1.0000 39.4251
	};
	\addlegendentry{$12 \times$-acc.};
	\path [draw=orange, fill=orange, opacity=0.2]
	(axis cs:0.1000, 39.4015)
	--(axis cs:0.2000, 40.8148)
	--(axis cs:0.3000, 40.9816)
	--(axis cs:0.4000, 40.9901)
	--(axis cs:0.5000, 40.9310)
	--(axis cs:0.6000, 40.8572)
	--(axis cs:0.7000, 40.7195)
	--(axis cs:0.8000, 40.5017)
	--(axis cs:0.9000, 40.1158)
	--(axis cs:1.0000, 39.4415)
	--(axis cs:1.0000, 39.4088)
	--(axis cs:0.9000, 39.6730)
	--(axis cs:0.8000, 40.4755)
	--(axis cs:0.7000, 40.6151)
	--(axis cs:0.6000, 40.8117)
	--(axis cs:0.5000, 40.8428)
	--(axis cs:0.4000, 40.9692)
	--(axis cs:0.3000, 40.9511)
	--(axis cs:0.2000, 40.7854)
	--(axis cs:0.1000, 39.3660)
	--cycle;
	\addplot [draw=blue,fill=blue, forget plot, mark=*, only marks, mark size=1.5]
	table {
	0.1000 38.0581
	0.2000 39.1258
	0.3000 39.3006
	0.4000 39.2703
	0.5000 39.2151
	0.6000 39.1163
	0.7000 38.9338
	0.8000 38.6754
	0.9000 38.3454
	1.0000 37.8172
	};
	\addplot [very thick, blue]
	table {
	0.1000 38.0581
	0.2000 39.1258
	0.3000 39.3006
	0.4000 39.2703
	0.5000 39.2151
	0.6000 39.1163
	0.7000 38.9338
	0.8000 38.6754
	0.9000 38.3454
	1.0000 37.8172
	};
	\addlegendentry{$48 \times$-acc.};
	\path [draw=blue, fill=blue, opacity=0.2]
	(axis cs:0.1000, 38.1570)
	--(axis cs:0.2000, 39.2184)
	--(axis cs:0.3000, 39.3544)
	--(axis cs:0.4000, 39.2958)
	--(axis cs:0.5000, 39.2424)
	--(axis cs:0.6000, 39.1370)
	--(axis cs:0.7000, 38.9659)
	--(axis cs:0.8000, 38.7136)
	--(axis cs:0.9000, 38.4073)
	--(axis cs:1.0000, 37.8542)
	--(axis cs:1.0000, 37.7803)
	--(axis cs:0.9000, 38.2834)
	--(axis cs:0.8000, 38.6371)
	--(axis cs:0.7000, 38.9017)
	--(axis cs:0.6000, 39.0955)
	--(axis cs:0.5000, 39.1878)
	--(axis cs:0.4000, 39.2449)
	--(axis cs:0.3000, 39.2468)
	--(axis cs:0.2000, 39.0332)
	--(axis cs:0.1000, 37.9591)
	--cycle;
        
    \end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_appendix/slice_budget.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \begin{groupplot}[group style={group size=1 by 1,
            horizontal sep=30pt},
            width=0.6\columnwidth,
            height=0.6\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ylabel={SSIM (sagittal)},
            xlabel={acceleration factor $R$},
            ytick style={color=black},
            legend cell align={left},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.3cm,0.0cm); 
            }, 
            legend style={
              fill opacity=0.8,
              font=\small,
             draw opacity=1,
              text opacity=1,
              at={(1.5, 1.0)},
              anchor=north,
              draw=gray}
        ]

        \nextgroupplot[align=center, title={Nr. regularized slices $S$}, xlabel={Slice budget $S$}, ylabel={PSNR (dB)},
            xtick={5, 25, 50, 75, 100},
            xticklabels={5, 25, 50, 75, 100},
            ytick={34, 35, 36, 37, 38, 39},
            yticklabels={34, 35, 36, 37, 38, 39}
        ]

	\addplot [draw=orange,fill=orange, forget plot, mark=*, only marks, mark size=1.5]
	table {
	5.0000 33.6618
	10.0000 37.9992
	15.0000 38.6024
	20.0000 38.7696
	25.0000 38.8714
	30.0000 39.0777
	35.0000 39.1231
	40.0000 39.0944
	45.0000 39.1911
	50.0000 39.2258
	55.0000 39.1858
	60.0000 39.2675
	65.0000 39.2757
	70.0000 39.2649
	75.0000 39.2811
	80.0000 39.2778
	85.0000 39.3345
	90.0000 39.3070
	95.0000 39.3035
	100.0000 39.3319
	};

	\addplot [very thick, orange]
	table {
	5.0000 33.6618
	10.0000 37.9992
	15.0000 38.6024
	20.0000 38.7696
	25.0000 38.8714
	30.0000 39.0777
	35.0000 39.1231
	40.0000 39.0944
	45.0000 39.1911
	50.0000 39.2258
	55.0000 39.1858
	60.0000 39.2675
	65.0000 39.2757
	70.0000 39.2649
	75.0000 39.2811
	80.0000 39.2778
	85.0000 39.3345
	90.0000 39.3070
	95.0000 39.3035
	100.0000 39.3319
	};
	\addlegendentry{$48 \times$ acc.};
	\path [draw=orange, fill=orange, opacity=0.2]
	(axis cs:5.0000, 34.3137)
	--(axis cs:10.0000, 38.1500)
	--(axis cs:15.0000, 38.6461)
	--(axis cs:20.0000, 38.8207)
	--(axis cs:25.0000, 38.9395)
	--(axis cs:30.0000, 39.0995)
	--(axis cs:35.0000, 39.1396)
	--(axis cs:40.0000, 39.1689)
	--(axis cs:45.0000, 39.1966)
	--(axis cs:50.0000, 39.2363)
	--(axis cs:55.0000, 39.2394)
	--(axis cs:60.0000, 39.2927)
	--(axis cs:65.0000, 39.2985)
	--(axis cs:70.0000, 39.3098)
	--(axis cs:75.0000, 39.2861)
	--(axis cs:80.0000, 39.3396)
	--(axis cs:85.0000, 39.3661)
	--(axis cs:90.0000, 39.3451)
	--(axis cs:95.0000, 39.4026)
	--(axis cs:100.0000, 39.3735)
	--(axis cs:100.0000, 39.2903)
	--(axis cs:95.0000, 39.2045)
	--(axis cs:90.0000, 39.2689)
	--(axis cs:85.0000, 39.3030)
	--(axis cs:80.0000, 39.2160)
	--(axis cs:75.0000, 39.2760)
	--(axis cs:70.0000, 39.2199)
	--(axis cs:65.0000, 39.2530)
	--(axis cs:60.0000, 39.2422)
	--(axis cs:55.0000, 39.1323)
	--(axis cs:50.0000, 39.2152)
	--(axis cs:45.0000, 39.1856)
	--(axis cs:40.0000, 39.0199)
	--(axis cs:35.0000, 39.1067)
	--(axis cs:30.0000, 39.0559)
	--(axis cs:25.0000, 38.8034)
	--(axis cs:20.0000, 38.7185)
	--(axis cs:15.0000, 38.5586)
	--(axis cs:10.0000, 37.8484)
	--(axis cs:5.0000, 33.0098)
	--cycle;

    \addplot[draw=red,fill=red, mark=*, mark size=2.0]
    table {
	   50.0000 39.2258
    };
    \addlegendentry{Selected}
        
    \end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_appendix/ssim__comp__sensitivities.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \begin{groupplot}[group style={group size=2 by 1,
            horizontal sep=20pt},
            width  = 0.28\columnwidth,
            height = 0.28\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ylabel={SSIM (sagittal)},
            xlabel={acceleration $R$},
            ytick style={color=black},
            xmin=1, xmax=51,
            ymin=0.82, ymax=0.96,
            ytick={0.83, 0.86, 0.89, 0.92, 0.95},
            yticklabels={0.83, 0.86, 0.89, 0.92, 0.95},
            xtick={4, 12, 24, 36, 48},
            xticklabels={4, 12, 24, 36, 48},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.3cm,0.0cm); 
            }, 
            legend style={
              legend columns=1,
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              at={(1.5, 1.0)},
              anchor=north,
              draw=gray}
        ]

        \nextgroupplot[title={Variational method}
        ]
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 0.943
                8 0.9231
                12 0.911
                16 0.9019
                24 0.892
                36 0.8808
                48 0.8713
            };
            \addplot [very thick, blue]
            table {%
                4 0.943
                8 0.9231
                12 0.911
                16 0.9019
                24 0.892
                36 0.8808
                48 0.8713
            };
            %\addlegendentry{No shift}

            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 0.9407
                8 0.9201
                12 0.9075
                16 0.8977
                24 0.8877
                36 0.8763
                48 0.8668
            };
            \addplot [very thick, red, dashed]
            table {%
                4 0.9407
                8 0.9201
                12 0.9075
                16 0.8977
                24 0.8877
                36 0.8763
                48 0.8668
            };
            %\addlegendentry{$2 \times$-shift}

            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 0.9408
                8 0.9198
                12 0.9067
                16 0.897
                24 0.8859
                36 0.8743
                48 0.864
            };
            \addplot [very thick, green, dotted]
            table {%
                4 0.9408
                8 0.9198
                12 0.9067
                16 0.897
                24 0.8859
                36 0.8743
                48 0.864
            };
            %\addlegendentry{$4 \times$-shift}
        
        \nextgroupplot[ylabel={}, yticklabels={}, title={Posterior sampling}, title style={yshift=-0.08cm}]
        
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 0.9058
                8 0.8907
                12 0.8825
                16 0.8745
                24 0.8684
                36 0.8611
                48 0.8545
            };
            \addplot [very thick, blue]
            table {%
                4 0.9058
                8 0.8907
                12 0.8825
                16 0.8745
                24 0.8684
                36 0.8611
                48 0.8545
            };
            \addlegendentry{No shift}

            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 0.9009
                8 0.8837
                12 0.8739
                16 0.864
                24 0.8562
                36 0.8469
                48 0.8388
            };
            \addplot [very thick, red, dashed]
            table {%
                4 0.9009
                8 0.8837
                12 0.8739
                16 0.864
                24 0.8562
                36 0.8469
                48 0.8388
            };
            \addlegendentry{$2 \times$-shift}

            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 0.8969
                8 0.8778
                12 0.8669
                16 0.856
                24 0.8462
                36 0.837
                48 0.8297
            };
            \addplot [very thick, orange, dotted]
            table {%
                4 0.8969
                8 0.8778
                12 0.8669
                16 0.856
                24 0.8462
                36 0.837
                48 0.8297
            };
            \addlegendentry{$4 \times$-shift}
    
    \end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_appendix/ssim_in_distr_comparision.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \begin{groupplot}[group style={group size=1 by 1,
            horizontal sep=10pt},
            width=0.28\textwidth,
            height=0.28\textwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ylabel={SSIM (sagittal)},
            xlabel={acceleration $R$},
            ytick style={color=black},
            xmin=1, xmax=51,
            ymin=0.82, ymax=0.96,
            ytick={0.83, 0.86, 0.89, 0.92, 0.95},
            yticklabels={0.83, 0.86, 0.89, 0.92, 0.95},
            xtick={4, 12, 24, 36, 48},
            xticklabels={4, 12, 24, 36, 48},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.3cm,0.0cm); 
            }, 
            legend style={
              legend columns=1,
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              at={(1.7, 1.0)},
              anchor=north,
              draw=gray}
        ]

        \nextgroupplot[
            ytick style={color=black},
            title={In-distribution performance}
        ]
        
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 0.943
                8 0.9231
                12 0.911
                16 0.9019
                24 0.892
                36 0.8808
                48 0.8713
            };
            \addplot [very thick, blue]
            table {%
                4 0.943
                8 0.9231
                12 0.911
                16 0.9019
                24 0.892
                36 0.8808
                48 0.8713
            };
            \addlegendentry{Variational}
        
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 0.9058
                8 0.8907
                12 0.8825
                16 0.8745
                24 0.8684
                36 0.8611
                48 0.8545
            };
            \addplot [very thick, red]
            table {%
                4 0.9058
                8 0.8907
                12 0.8825
                16 0.8745
                24 0.8684
                36 0.8611
                48 0.8545
            };
            \addlegendentry{Sampling}

            
            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 0.8988
                8 0.8748
                12 0.8684
                16 0.8644
                24 0.855
                36 0.8444
                48 0.8355
            };
            \addplot [very thick, orange]
            table {%
                4 0.8988
                8 0.8748
                12 0.8684
                16 0.8644
                24 0.855
                36 0.8444
                48 0.8355
            };
            \addlegendentry{Classical}

    \end{groupplot}

\end{tikzpicture}

==> figures_onecolumn_appendix/st3_shift_pngs__sensitivity.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \newcommand{\pngwidth}{0.13\textwidth}

    \node (img_12x_same) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_var_demo/12x_reco_no_downs_40.7dB.png}}}};
    \node [right=-0.2cm, at=(img_12x_same.east)](img_12x_2x) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_var_demo/12x_reco_2x_down_40.3dB.png}}}};
    \node [right=-0.2cm, at=(img_12x_2x.east)](img_12x_4x) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_var_demo/12x_reco_4x_down_39.8dB.png}}}};
    
    \node [below=-0.2cm, at=(img_12x_same.south)](img_48x_same) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_var_demo/48x_reco_no_downs_39.2dB.png}}}};
    \node [below=-0.2cm, at=(img_12x_2x.south)](img_48x_2x) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_var_demo/48x_reco_2x_down_39.dB.png}}}};
    \node [below=-0.2cm, at=(img_12x_4x.south)](img_48x_4x) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_var_demo/48x_reco_4x_down_38.5dB.png}}}};

    \node[above=1pt, at=(img_12x_same.north),font=\color{blue}, align=center] {No shift};
    \node[above=1pt, at=(img_12x_2x.north),font=\color{red}, align=center] {$2 \times$-shift};
    \node[above=1pt, at=(img_12x_4x.north),font=\color{orange}, align=center] {$4 \times$ -shift};

    \node[left=1pt, at=(img_12x_same.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {12x - acc.};
    
    \node[left=1pt, at=(img_48x_same.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {48x - acc.};

    \node[at=(img_48x_4x.east),xshift=0.0cm, yshift=0.00cm]{
        
        \begin{groupplot}[group style={group size=1 by 1},
            width=0.28\columnwidth,
            height=0.28\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ytick style={color=black},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.4cm,0.0cm); 
            }, 
            legend style={
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              at={(1.4, 1.0)},
              anchor=north,
              draw=gray}
        ]
        
        
        \nextgroupplot[ylabel={PSNR (dB)}, xlabel={acceleration $R$}, xmin=1, xmax=51, ymin=38, ymax=43, title={Quantitative results}, align=center,
            xtick={4, 12, 24, 36, 48},
            xticklabels={4, 12, 24, 36, 48},
            ytick={38, 39, 40, 41, 42, 43},
            yticklabels={38, 39, 40, 41, 42, 43}
        ]
        
            % without downsampling
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 42.316
                8 41.289
                16 40.477
                24 39.946
                36 39.57
                48 39.3
            };
            \addplot [very thick, blue, dashed]
            table {%
                4 42.316
                8 41.289
                16 40.477
                24 39.946
                36 39.57
                48 39.3
            };
            \addlegendentry{No shift}
            
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 42.25
                8 41.222
                16 40.38
                24 39.8222
                36 39.444
                48 39.0
            };
            \addplot [very thick, red, dashed]
            table {%
                4 42.25
                8 41.222
                16 40.38
                24 39.8222
                36 39.444
                48 39.0
            };
            \addlegendentry{$2$x-shift}
            
            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 41.926
                8 40.829
                16 40.089
                24 39.414
                36 38.972
                48 38.5
            };
            \addplot [very thick, orange, dashed]
            table {%
                4 41.926
                8 40.829
                16 40.089
                24 39.414
                36 38.972
                48 38.5
            };
            \addlegendentry{$4$x-shift}
            
            \addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 42.202
                8 41.181
                16 40.502
                24 39.921
                36 39.54
                48 39.21
            %48
            };
            \addplot [very thick, purple]
            table {%
                4 42.202
                8 41.181
                16 40.502
                24 39.921
                36 39.54
                48 39.21
            };
            \addlegendentry{Diverse}
    
        \end{groupplot}
    };

\end{tikzpicture}

==> figures_onecolumn_appendix/st3_shift_pngs__sensitivity_ps.tikz <==
\begin{tikzpicture}

    \definecolor{green}{RGB}{0,128,0}
    \definecolor{orange}{RGB}{255,165,0}
    \definecolor{purple}{RGB}{128,0,128}

    \newcommand{\pngwidth}{0.13\textwidth}

    \node (img_12x_same) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_samp_demo/12x_noshift.png}}}};
    \node [right=-0.2cm, at=(img_12x_same.east)](img_12x_2x) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_samp_demo/12x_2x_shift.png}}}};
    \node [right=-0.2cm, at=(img_12x_2x.east)](img_12x_4x) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_samp_demo/12x_4x_shift.png}}}};
    
    \node [below=-0.2cm, at=(img_12x_same.south)](img_48x_same) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_samp_demo/48x_noshift.png}}}};
    \node [below=-0.2cm, at=(img_12x_2x.south)](img_48x_2x) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_samp_demo/48x_2x_shift.png}}}};
    \node [below=-0.2cm, at=(img_12x_4x.south)](img_48x_4x) {\reflectbox{\rotatebox[origin=c]{180}{\includegraphics[width=\pngwidth]{figures_onecolumn/st3d_sag1x_samp_demo/48x_4x_shift.png}}}};

    \node[above=1pt, at=(img_12x_same.north),font=\color{blue}, align=center] {No shift};
    \node[above=1pt, at=(img_12x_2x.north),font=\color{red}, align=center] {$2 \times$-shift};
    \node[above=1pt, at=(img_12x_4x.north),font=\color{orange}, align=center] {$4 \times$ -shift};

    \node[left=1pt, at=(img_12x_same.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {12x - acc.};
    
    \node[left=1pt, at=(img_48x_same.west), node distance=0.1cm, rotate=90, anchor=center,yshift=0.1cm,xshift=0.0cm,font=\color{black}] {48x - acc.};
 
    \node[at=(img_48x_4x.east), xshift=0.5cm, yshift=0.00cm]{
        
        \begin{groupplot}[group style={group size=1 by 1},
            width=0.28\columnwidth,
            height=0.28\columnwidth,
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xtick style={color=black},
            y grid style={darkgray176},
            scaled ticks=false,
            ytick style={color=black},
            legend image code/.code={
                \draw[#1] (0cm,0.0cm) -- (0.4cm,0.0cm); 
            }, 
            legend style={
              fill opacity=0.8,
              font=\small,
              draw opacity=1,
              text opacity=1,
              at={(1.4, 1.0)},
              anchor=north,
              draw=gray}
        ]
        
        
        \nextgroupplot[ylabel={PSNR (dB)}, xlabel={acceleration $R$}, xmin=1, xmax=51, ymin=35.5, ymax=39.5, title={Quantitative results}, align=center,
            xtick={4, 12, 24, 36, 48},
            xticklabels={4, 12, 24, 36, 48},
            ytick={36, 37, 38, 39},
            yticklabels={36, 37, 38, 39}
        ]
        
            % without downsampling
            \addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 39.097
                8 38.288
                12 38.086
                16 37.894
                24 37.696
                36 37.524
                48 37.458
            };
            \addplot [very thick, blue, dashed]
            table {%
                4 39.097
                8 38.288
                12 38.086
                16 37.894
                24 37.696
                36 37.524
                48 37.458
            };
            \addlegendentry{No shift}
            
            \addplot [draw=red, fill=red, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 39.105
                8 38.023
                12 37.664
                16 37.351
                24 37.022
                36 36.759
                48 36.629
            };
            \addplot [very thick, red, dashed]
            table {%
                4 39.105
                8 38.023
                12 37.664
                16 37.351
                24 37.022
                36 36.759
                48 36.629
            };
            \addlegendentry{$2$x-shift}
            
            \addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, mark size=1.5]
            table {%
                4 39.115
                8 37.983
                12 37.568
                16 37.261
                24 36.842
                36 36.465
                48 36.257
            };
            \addplot [very thick, orange, dashed]
            table {%
                4 39.115
                8 37.983
                12 37.568
                16 37.261
                24 36.842
                36 36.465
                48 36.257
            };
            \addlegendentry{$4$x-shift}
    
        \end{groupplot}
    };

\end{tikzpicture}
